Chromatic Block-Gibbs p-Bit Decoding of QLDPC Codes

We introduce a parallel decoder for quantum low-density parity-check (QLDPC) codes based on probabilistic bits (p-bits), tunable stochastic binary units controlled by local fields. The idea is that predicted error configurations, interpreted as explanations of the observed syndrome, are updated stochastically using local Gibbs conditionals, while a progressively strengthened parity penalty drives the search toward syndrome-valid configurations. A coloring of the decoding graph enables parallel block updates, and independent replicas and restarts provide trajectory diversity. The best candidate encountered during the search is returned, mirroring the candidate-selection strategy of recent ensemble decoders. At the stated update budgets, the resulting logical error rates are on par with leading decoders under both code-capacity and circuit-level noise. While the total number of variable resamplings can be substantially larger than the message-update count of BP-based alternatives, the numerical results establish constraint-annealed p-bit dynamics as a competitive stochastic alternative for QLDPC decoding and motivate further study of hardware-native implementations.

==> figures/b1_code_capacity.tex <==
\definecolor{b1BPOSD}{RGB}{31,119,180}
\definecolor{b1BP}{RGB}{255,127,14}
\definecolor{b1Impulse}{RGB}{214,39,40}
\definecolor{b1Pbit}{RGB}{148,103,189}
\definecolor{b1BPGD}{RGB}{140,86,75}

\begin{tikzpicture}
\begin{axis}[
  width=1.03\columnwidth,
  height=0.66\columnwidth,
  scale only axis=false,
  ymode=log,
  log basis y=10,
  title={B1 $[[882,24,18\le d\le 24]]$},
  xmin=0.048, xmax=0.102,
  ymin=8e-7, ymax=1.2,
  xtick={0.05,0.06,0.07,0.08,0.09,0.10},
  xlabel={Bit-flip rate $p$},
  ylabel={Failure rate},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
  grid=both,
  minor grid style={gray!15},
  major grid style={gray!35},
  legend style={
    draw=none,
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    font=\scriptsize,
    at={(0.97,0.03)},
    anchor=south east,
  },
  legend cell align={left},
  error bars/y dir=both,
  error bars/y explicit,
  error bars/error mark options={solid,line width=0.35pt},
]

\addplot+[dotted, b1BP, mark=square*, mark size=1.5pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=y] {
      p y
      0.05 0.0783
      0.06 0.136
      0.07 0.247
      0.08 0.41
      0.09 0.67
      0.10 0.883
  };
\addlegendentry{BP}

\addplot+[dashed, b1BPOSD, mark=*, mark size=1.5pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=y] {
      p y
      0.05 0.000772
      0.06 0.0154
      0.07 0.104
      0.08 0.345
      0.09 0.613
      0.10 0.785
  };
\addlegendentry{BP-OSD-0}


\addplot+[solid, b1BPGD, mark=triangle*, mark size=1.5pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=y] {
      p y
      0.05 0.0001
      0.06 0.0031
      0.07 0.034
      0.08 0.25
      0.09 0.55
      0.10 0.83
  };
\addlegendentry{BPGD}


\addplot+[solid, b1Impulse, mark=diamond*, mark size=1.5pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=y] {
      p y
      0.05 1.4e-05
      0.06 0.00077
      0.07 0.0135
      0.08 0.11
      0.09 0.341
      0.10 0.689
  };
\addlegendentry{Impulse decoding}

\addplot+[dashed, b1Pbit, mark=pentagon*, mark size=1.5pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=y, y error plus=errplus, y error minus=errminus] {
      p y errplus errminus
      0.05 3.631e-06 1.1e-06 1.1e-06
      0.06 0.0001166666667 4.409585518e-05 4.409585518e-05
      0.07 0.00265 0.0003640054945 0.0003640054945
      0.08 0.0418 0.002891366459 0.002891366459
      0.09 0.2248 0.006705221846 0.006705221846
      0.10 0.6028 0.01097998179 0.01097998179
  };
\addlegendentry{p-bit decoder}

\end{axis}
\end{tikzpicture}


==> figures/bb_panels.tex <==
\definecolor{bbCascade}{RGB}{31,119,180}
\definecolor{bbTesseract}{RGB}{255,127,14}
\definecolor{bbRelay}{RGB}{44,160,44}
\definecolor{bbBPOSD}{RGB}{214,39,40}
\definecolor{bbPbit}{RGB}{148,103,189}
\definecolor{bbCorrPbit}{RGB}{140,86,75}
\definecolor{bbCorrPbitOSD}{RGB}{23,190,207}
\definecolor{bbOriginalRelay}{RGB}{0,0,0}
\definecolor{bbOriginalXYZRelay}{RGB}{0,0,0}
\definecolor{bbImpulse}{RGB}{0,0,0}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.055\textwidth,
  },
  width=0.275\textwidth,
  height=0.275\textwidth,
  scale only axis,
  ymode=log,
  log basis y=10,
  grid=both,
  minor grid style={gray!15},
  major grid style={gray!35},
  xlabel={Physical error rate $p$ (\%)},
  ylabel={Logical error rate $P_L$},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize},
  title style={font=\scriptsize},
  tick label style={font=\scriptsize},
  tick align=outside,
  tick pos=left,
  legend style={
    draw=none,
    fill=white,
    fill opacity=0.75,
    text opacity=1,
    font=\tiny,
    row sep=-2.0pt,
  },
  legend cell align={left},
  legend image post style={mark size=1.0pt, line width=0.45pt},
  legend image code/.code={%
    \draw[mark repeat=2,mark phase=2,#1]
      plot coordinates {(0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};},
  /tikz/inner sep=1pt,
  error bars/y dir=both,
  error bars/y explicit,
  error bars/error mark options={solid,line width=0.35pt},
]

\nextgroupplot[
  title={(a) $[[72,12,6]]$},
  xmin=0.08, xmax=0.56,
  ymin=1e-07, ymax=0.003,
  xtick={0.1,0.2,0.3,0.4,0.5},
  ylabel={Logical error rate $P_L$},
  legend style={at={(0.985,0.02)},anchor=south east},
]
\addplot+[only marks, bbBPOSD, mark=diamond*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.1000000112 3.212256856e-05 4.51820626e-06 4.130426251e-06
      0.1500000178 0.0001220257251 1.634381023e-05 1.500201821e-05
      0.2000000146 0.0003138281266 4.302895195e-05 3.941652307e-05
      0.2500000061 0.0007658263716 7.252492085e-05 6.819752002e-05
  };
\addlegendentry{BP+OSD}
\addplot+[only marks, bbRelay, mark=triangle*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.1000000112 1.411883555e-06 2.041667134e-07 1.861987016e-07
      0.1500000178 6.448358091e-06 9.069227674e-07 8.29107039e-07
      0.2000000146 1.998686709e-05 2.646758933e-06 2.431885041e-06
      0.2500000061 4.383954445e-05 4.092158504e-06 3.852321189e-06
      0.3000000024 9.482493184e-05 8.833271518e-06 8.316347047e-06
      0.349999989 0.0001858567667 1.735550753e-05 1.633741321e-05
      0.3999999851 0.0003537256427 3.368267505e-05 3.166872387e-05
      0.4499999745 0.0005576930568 5.350658967e-05 5.02798401e-05
      0.500000028 0.000873834512 8.334583688e-05 7.834025596e-05
  };
\addlegendentry{Relay-BP}
\addlegendimage{only marks, bbImpulse, mark=square*, mark size=1.35pt}
\addlegendentry{Impulse decoding}
\addplot+[only marks, bbCascade, mark=*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.1000000042 8.154989139e-07 1.260286896e-07 1.14244551e-07
      0.2000000146 1.03502239e-05 1.047435505e-06 9.812009131e-07
      0.3000000024 6.57222946e-05 6.65208262e-06 6.231261215e-06
      0.3999999851 0.0002189617981 2.217170381e-05 2.076760803e-05
      0.500000028 0.0007990338638 8.105516496e-05 7.589798171e-05
  };
\addlegendentry{Cascade}
\addplot+[only marks, bbTesseract, mark=square*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.1000000112 5.737406638e-07 8.089138984e-08 7.393518101e-08
      0.1500000178 2.897277322e-06 4.168072112e-07 3.802946038e-07
      0.2000000146 8.114265098e-06 1.155521182e-06 1.055237699e-06
      0.2500000061 2.175144786e-05 2.176186063e-06 2.040032e-06
      0.3000000024 4.723967113e-05 4.679599762e-06 4.389470855e-06
      0.349999989 9.419225642e-05 9.366723442e-06 8.783910113e-06
      0.3999999851 0.0001634647341 1.627912795e-05 1.526425216e-05
      0.4499999745 0.000294724702 2.918045807e-05 2.736973588e-05
      0.500000028 0.0005584302472 5.513090055e-05 5.171502296e-05
      0.5500000856 0.0009621463997 9.534530692e-05 8.940441561e-05
  };
\addlegendentry{Tesseract}
\addplot+[dashed, bbPbit, mark=pentagon*, mark size=1.35pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.1 1.851852e-06 3.575448e-07 2.996901e-07
      0.2 2.916667e-05 2.197550e-06 2.043879e-06
      0.3 1.722222e-04 9.102228e-06 8.650761e-06
      0.4 5.995370e-04 2.630037e-05 2.524297e-05
      0.5 1.500000e-03 5.656271e-05 5.474819e-05
  };
\addlegendentry{p-bit decoder}
\addplot+[dashed, bbCorrPbit, mark=otimes*, mark size=1.35pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.1 1.736111e-07 5.098478e-08 3.941100e-08
      0.2 3.086420e-06 7.714859e-07 6.172352e-07
      0.3 2.962963e-05 3.937348e-06 3.476376e-06
      0.4 1.250000e-04 1.255510e-05 1.141862e-05
      0.5 4.837963e-04 3.396836e-05 3.181517e-05
  };
\addlegendentry{Correlated p-bit decoder}

\nextgroupplot[
  title={(b) $[[144,12,12]]$},
  xmin=0.04, xmax=0.63,
  ymin=1e-11, ymax=0.002,
  xtick={0.1,0.2,0.3,0.4,0.5,0.6},
  ylabel={},
  ytick={1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
]
\addplot+[only marks, bbCascade, mark=*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.06999998961 2.583376193e-11 2.19039476e-11 1.387334065e-11
      0.09999999702 1.39755497e-10 5.058521317e-11 4.07079995e-11
      0.1499999731 2.712649861e-09 9.268787806e-10 7.54214385e-10
      0.1999999354 1.551565749e-08 3.830317355e-09 3.287731875e-09
      0.2499999341 9.567107439e-08 3.268977132e-08 2.660008754e-08
      0.300000004 3.45440594e-07 1.180333146e-07 9.604522681e-08
      0.349999877 1.725446778e-06 5.895665012e-07 4.797408164e-07
      0.3999997536 5.268606591e-06 1.800289051e-06 1.464896424e-06
      0.4499997202 2.438309378e-05 8.33295956e-06 6.780049621e-06
      0.549999486 0.0001514566058 5.044933674e-05 4.123363682e-05
  };
\addplot+[only marks, bbTesseract, mark=square*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.09999999702 5.896148524e-11 4.999230412e-11 3.166371093e-11
      0.1499999731 1.31703758e-09 7.237216755e-10 5.280425462e-10
      0.1999999354 1.968598053e-08 7.601690593e-09 6.037738055e-09
      0.2499999341 1.286132811e-07 3.198585821e-08 2.742576398e-08
      0.300000004 1.041388852e-06 3.259259219e-07 2.694642896e-07
      0.349999877 6.538650501e-06 1.42688506e-06 1.245294585e-06
      0.3999997536 2.777143086e-05 5.798777167e-06 5.088686855e-06
      0.4499997202 0.0001269411656 2.521720973e-05 2.225981982e-05
      0.4999997217 0.0003596337621 6.958061328e-05 6.158892257e-05
      0.5499998422 0.0009731016318 0.0001618699417 0.0001455073893
  };
\addplot+[only marks, bbRelay, mark=triangle*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.06999998961 2.652570715e-10 1.974910985e-10 1.31138162e-10
      0.09999999702 2.365683568e-09 6.607842651e-10 5.567598858e-10
      0.1499999731 3.513031714e-08 7.945917768e-09 6.902781033e-09
      0.1999999354 1.776112608e-07 3.747761358e-08 3.284805772e-08
      0.2499999341 7.187733522e-07 1.500535416e-07 1.31690154e-07
      0.300000004 2.28141105e-06 4.688661181e-07 4.122745043e-07
      0.349999877 6.695208376e-06 1.383143528e-06 1.215448739e-06
      0.3999997536 1.741305584e-05 3.490308984e-06 3.078156951e-06
      0.4499997202 5.051060284e-05 1.012668943e-05 8.930344094e-06
      0.4999997217 9.369522067e-05 1.869888317e-05 1.649777949e-05
      0.5499998422 0.0002184473644 4.05867107e-05 3.609794541e-05
      0.5999999294 0.0004571978649 4.145278545e-05 3.907774398e-05
  };

\addplot+[only marks, bbImpulse, mark=square*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl] {
      p pl
      0.1 5.673688625e-10
      0.2 5.688351898e-08
      0.3 1.116055144e-06
      0.4 2.051026893e-05
      0.5 1.749650607e-04
  };
\addplot+[only marks, bbBPOSD, mark=diamond*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.09999999702 5.852185767e-07 4.962006778e-07 3.14276851e-07
      0.1499999731 5.84693156e-06 1.648647113e-06 1.386977912e-06
      0.1999999354 3.063405728e-05 7.509288184e-06 6.451716508e-06
      0.2499999341 0.0001543968497 3.682866893e-05 3.175686405e-05
      0.300000004 0.0003150186902 8.364608128e-05 7.09941677e-05
      0.349999877 0.0008585130766 0.0002103367141 0.0001804542601
  };
\addplot+[dashed, bbPbit, mark=pentagon*, mark size=1.35pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.2 7.798611111e-08 1.597222222e-08 1.597222222e-08
      0.3 2.224305556e-06 2.013888889e-07 2.013888889e-07
      0.4 3.244444444e-05 1.875e-06 1.875e-06
      0.5 0.0002235416667 1.527777778e-05 1.527777778e-05
  };
\addplot+[dashed, bbCorrPbit, mark=otimes*, mark size=1.35pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.2 1.534027778e-08 2.638888889e-09 2.638888889e-09
      0.3 1.736111111e-07 4.513888889e-08 4.513888889e-08
      0.4 3.834027778e-06 5.277777778e-07 5.277777778e-07
      0.5 5.3625e-05 4.513888889e-06 4.513888889e-06
  };

\nextgroupplot[
  title={(c) $[[288,12,18]]$},
  xmin=0.18, xmax=0.62,
  ymin=1e-11, ymax=0.01,
  xtick={0.2,0.3,0.4,0.5,0.6},
  ylabel={},
  ytick={1e-11, 1e-10, 1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3},
]
\addplot+[only marks, bbCascade, mark=*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.2000000068 1.07866466e-10 5.92735478e-11 4.324716596e-11
      0.3000000694 1.736095418e-09 5.497286829e-10 4.535670372e-10
      0.4000000895 5.863497638e-08 4.054582367e-09 3.875809727e-09
      0.4500001928 3.912983712e-07 2.624121184e-08 2.511662435e-08
      0.5000001454 2.349113998e-06 4.904190495e-07 4.303930495e-07
      0.5500001606 1.163366424e-05 2.42899372e-06 2.131615142e-06
  };
\addplot+[only marks, bbRelay, mark=triangle*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.2000000068 6.341165565e-10 4.059025939e-10 2.832245293e-10
      0.3000000694 7.707689969e-09 2.833257074e-09 2.273074389e-09
      0.3500000955 3.758584296e-08 1.360437351e-08 1.094809068e-08
      0.4000000895 1.900899975e-07 2.680048255e-08 2.449622949e-08
      0.4500001928 1.120915547e-06 1.423330807e-07 1.312170943e-07
      0.5000001454 6.97453954e-06 8.751539747e-07 8.075580749e-07
      0.5500001606 4.508637345e-05 5.189789564e-06 4.819581165e-06
      0.6000002527 0.0002269164318 2.255340022e-05 2.114680923e-05
  };
\addplot+[only marks, bbBPOSD, mark=diamond*, mark size=1.35pt, line width=0pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.4000000895 0.0006607681072 0.0002342795183 0.0001888213156
      0.5000001454 0.003167752651 0.0009900884115 0.0008052415837
  };
\addplot+[dashed, bbPbit, mark=pentagon*, mark size=1.35pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.2 6.222222222e-09 1.990740741e-09 1.990740741e-09
      0.3 1.071759259e-07 3.37962963e-08 3.37962963e-08
      0.4 1.929166667e-06 6.018518519e-07 6.018518519e-07
      0.5 0.0001064814815 1.296296296e-05 1.296296296e-05
  };
\addplot+[dashed, bbCorrPbit, mark=otimes*, mark size=1.35pt, line width=0.55pt, mark options={solid}]
  table[x=p, y=pl, y error plus=errplus, y error minus=errminus] {
      p pl errplus errminus
      0.4 2.143346125e-07 9.585339407e-08 9.585339407e-08
      0.5 2.121913580e-05 4.524860880e-06 4.524860880e-06
  };

\end{groupplot}
\end{tikzpicture}

